The sum of all width-one matrices

A nonnegative integer matrix is said to be width-one if its nonzero entries lie along a path consisting of steps to the south and to the east. These matrices are important in optimal transport theory: the northwest corner algorithm, for example, takes supply and demand vectors and outputs a width-one matrix. The problem in this paper is to write down an explicit formula for the sum of all width-one matrices (with given dimensions $n \times n$ and given sum $d$ of the entries). We prove two strikingly different formulas. The first, a ${}_4 F_3$ hypergeometric series with unit argument, is obtained by applying the Robinson-Schensted-Knuth correspondence to the width-one matrices; the second is obtained via Stanley-Reisner theory. Computationally, our two formulas are complementary to each other: the first formula outperforms the second if $d$ is fixed and $n$ increases, while the second outperforms the first if $n$ is fixed and $d$ increases. We also show how our result yields a new non-recursive formula for the mean value of the discrete earth mover's distance (i.e., the solution to the transportation problem), whenever the cost matrix has the Monge property.

==> Picture_of_path.tex <==
\tikzset{every picture/.style={scale=.55}}
\begin{tikzpicture}
\draw[gray!50, very thick] (0,0) grid (6,4);
\foreach \i in {0,...,6}
    \foreach \j in {0,...,4}
        \fill (\i,\j) circle (2pt);
\draw[ultra thick] (0,4) -- (0,3)--(2,3)--(2,2)--(3,2)--(3,1)--(5,1)--(5,0)--(6,0) ;
\fill[black]  
(1,3) circle (3pt)
(2,3) circle (3pt)
(2,2) circle (3pt) 
(3,2) circle (3pt) 
(3,1) circle (3pt) 
(4,1) circle (3pt) 
(5,1) circle (3pt) 
(5,0) circle (3pt);

\path [draw=black, fill=red!80!black]
(0,3) circle (6pt) 
(2,2) circle (6pt)
(3,1) circle (6pt)
(5,0) circle (6pt);           
\fill[black] 
(0,4) circle (2pt) node[left] {$(1,1)$} 
(6,0) circle (2pt) node[right] {$(5,7)$};
\end{tikzpicture}
